Generating maps on surfaces

We describe procedures for generating all 2-cell embedded simple graphs with up to a fixed number of vertices on a given surface. We also modify these procedures to generate closed 2-cell embeddings and polyhedral embeddings. We give results of computer implementations of these procedures for seven surfaces: the sphere, the torus, the double torus, the projective plane, the Klein bottle, the triple cross surface, and the quadruple cross surface.

==> fig1.tex <==
\begin{figure}
\centering
\psset{unit=.009\textwidth}
\parbox{.39\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(-5,-5)(35,20)
\rput{180}(5,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{200}(5,10){\psline[linewidth=.3pt](.5,0)(5,0)}
\psline[linewidth=.3pt]{*-*}(5,10)(15,10)
\psline[linewidth=.3pt]{*-*}(15,10)(25,10)
\rput{0}(25,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{-20}(25,10){\psline[linewidth=.3pt](.5,0)(5,0)}
\rput{90}(15,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{270}(15,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\end{pspicture}}
\parbox{.19\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(0,0)(15,20)
\psline[linewidth=1pt]{->}(5,10)(10,10)
\rput(7.5,12){{E}}
\end{pspicture}}
\parbox{.39\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(-5,-5)(35,20)
\rput{180}(5,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{200}(5,10){\psline[linewidth=.3pt](.5,0)(5,0)}
\psline[linewidth=.3pt]{*-*}(5,10)(15,16)
\psline[linewidth=.3pt]{*-*}(15,16)(25,10)
\psline[linewidth=.3pt]{*-*}(25,10)(15,4)
\psline[linewidth=.3pt]{*-*}(15,4)(5,10)
\psline[linewidth=.3pt]{*-*}(15,4)(15,16)
\rput{0}(25,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{-20}(25,10){\psline[linewidth=.3pt](.5,0)(5,0)}
\rput{90}(15,16){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{270}(15,4){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\end{pspicture}}

\caption{Expansion for splitting a vertex}
\label{split}
\end{figure}


==> fig2.tex <==
\begin{figure}
\centering
\psset{unit=.009\textwidth}
\parbox{.39\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(-5,-5)(35,20)
\psline[linewidth=.3pt]{*-*}(25,5)(25,15)
\psline[linewidth=.3pt]{*-*}(20,10)(25,5)
\psline[linewidth=.3pt]{*-*}(20,10)(25,15)
\rput{80}(25,15){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{180}(20,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{280}(25,5){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\end{pspicture}}
\parbox{.19\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(0,0)(15,20)
\psline[linewidth=1pt]{->}(5,10)(10,10)
\rput(7.5,12){{D}}
\end{pspicture}}
\parbox{.39\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(-5,-5)(35,20)
\psline[linewidth=.3pt]{*-*}(5,10)(10,5)
\psline[linewidth=.3pt]{*-*}(5,10)(10,15)
\rput{80}(10,15){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{180}(5,10){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\rput{280}(10,5){\pspolygon[linewidth=.3pt](.5,0)(5,.8)(5,-.8)}
\end{pspicture}}
\caption{Expansion for removing edge}
\label{removecorner}
\end{figure}


==> fig3.tex <==
\begin{figure}
\centering
\psset{unit=.009\textwidth}
\parbox{.39\textwidth}{%
\centering
\ttfamily
\begin{pspicture*}(5,-10)(35,25)
\rput{180}(20,4){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{225}(20,4){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](20,4)(16,2.25)
\psline[linewidth=.3pt]{*-*}(20,4)(25,0)
\rput{270}(25,0){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{225}(25,0){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](25,0)(23.5,-3.75)
\psline[linewidth=.3pt](25,0)(28,0)

\rput{180}(20,11){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{135}(20,11){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](20,11)(16,12.75)
\psline[linewidth=.3pt]{*-*}(20,11)(25,15)
\rput{90}(25,15){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{135}(25,15){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](25,15)(23.5,18.75)
\psline[linewidth=.3pt](25,15)(28,15)

\psline[linewidth=.3pt]{*-}(28,7.5)(20,4)
\psline[linewidth=.3pt]{*-}(28,7.5)(25,0)
\psline[linewidth=.3pt]{*-}(28,7.5)(20,11)
\psline[linewidth=.3pt]{*-}(28,7.5)(25,15)
\psline[linewidth=.3pt](20,4)(20,11)

\psarc[linestyle=dashed,dash=3pt 3pt,linewidth=.3pt](16,3){10}{95}{315}
\psarc[linestyle=dashed,dash=3pt 3pt,linewidth=.3pt](16,12){10}{45}{265}

\end{pspicture*}}
\parbox{.19\textwidth}{%
\centering
\ttfamily
\begin{pspicture}(0,0)(15,20)
\psline[linewidth=1pt]{->}(5,10)(10,10)
\rput(7.5,12){{V}}
\end{pspicture}}
\parbox{.39\textwidth}{%
\centering
\ttfamily
\begin{pspicture*}(5,-10)(35,25)
\rput{180}(20,4){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{225}(20,4){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](20,4)(16,2.25)
\psline[linewidth=.3pt]{*-*}(20,4)(25,0)
\rput{270}(25,0){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{225}(25,0){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](25,0)(23.5,-3.75)
\psline[linewidth=.3pt](25,0)(28,0)

\rput{180}(20,11){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{135}(20,11){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](20,11)(16,12.75)
\psline[linewidth=.3pt]{*-*}(20,11)(25,15)
\rput{90}(25,15){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\rput{135}(25,15){\pspolygon[linewidth=.3pt](.5,0)(4,.6)(4,-.6)}
\psline[linewidth=.3pt](25,15)(23.5,18.75)
\psline[linewidth=.3pt](25,15)(28,15)

\psline[linewidth=.3pt](20,4)(20,11)

\psarc[linestyle=dashed,dash=3pt 3pt,linewidth=.3pt](16,3){10}{95}{315}
\psarc[linestyle=dashed,dash=3pt 3pt,linewidth=.3pt](16,12){10}{45}{265}

\end{pspicture*}}

\caption{Expansion for removing vertex, $k = 4$}
\label{removevertex4}
\end{figure}


==> gt1.tex <==
\centering
\includegraphics{gt1.eps}
{\small $T^1$ }


==> gt10.tex <==
\centering
\includegraphics{gt10.eps}
{\small $T^{10}$ }


==> gt11.tex <==
\centering
\includegraphics{gt11.eps}
{\small $T^{11}$ }


==> gt12.tex <==
\centering
\includegraphics{gt12.eps}
{\small $T^{12}$ }


==> gt13.tex <==
\centering
\includegraphics{gt13.eps}
{\small $T^{13}$ }


==> gt14.tex <==
\centering
\includegraphics{gt14.eps}
{\small $T^{14}$ }


==> gt15.tex <==
\centering
\includegraphics{gt15.eps}
{\small $T^{15}$ }


==> gt16.tex <==
\centering
\includegraphics{gt16.eps}
{\small $T^{16}$ }


==> gt17.tex <==
\centering
\includegraphics{gt17.eps}
{\small $T^{17}$ }


==> gt18.tex <==
\centering
\includegraphics{gt18.eps}
{\small $T^{18}$ }


==> gt19.tex <==
\centering
\includegraphics{gt19.eps}
{\small $T^{19}$ }


==> gt2.tex <==
\centering
\includegraphics{gt2.eps}
{\small $T^2$ }


==> gt20.tex <==
\centering
\includegraphics{gt20.eps}
{\small $T^{20}$ }


==> gt21.tex <==
\centering
\includegraphics{gt21.eps}
{\small $T^{21}$ }


==> gt22.tex <==
\centering
\includegraphics{gt22.eps}
{\small $T^{22} \subset T^5$}


==> gt23.tex <==
\centering
\includegraphics{gt23.eps}
{\small $T^{23} \subset T^1$}


==> gt24.tex <==
\centering
\includegraphics{gt24.eps}
{\small $T^{24} \subset T^{19}$}


==> gt25.tex <==
\centering
\includegraphics{gt25.eps}
{\small $T^{25} \subset T^5$}


==> gt26.tex <==
\centering
\includegraphics{gt26.eps}
{\small $T^{26} \subset T^5$}


==> gt27.tex <==
\centering
\includegraphics{gt27.eps}
{\small $T^{27} \subset T^{21}$}


==> gt28.tex <==
\centering
\includegraphics{gt28.eps}
{\small $T^{28} \subset T^1$}


==> gt29.tex <==
\centering
\includegraphics{gt29.eps}
{\small $T^{29} \subset T^5$}


==> gt3.tex <==
\centering
\includegraphics{gt3.eps}
{\small $T^3$ }


==> gt30.tex <==
\centering
\includegraphics{gt30.eps}
{\small $T^{30} \subset T^{19}$}


==> gt31.tex <==
\centering
\includegraphics{gt31.eps}
{\small $T^{31} \subset T^{21}$}


==> gt32.tex <==
\centering
\includegraphics{gt32.eps}
{\small $T^{32} \subset T^5$}


==> gt33.tex <==
\centering
\includegraphics{gt33.eps}
{\small $T^{33} \subset T^5$}


==> gt34.tex <==
\centering
\includegraphics{gt34.eps}
{\small $T^{34} \subset T^{19}$}


==> gt35.tex <==
\centering
\includegraphics{gt35.eps}
{\small $T^{35} \subset T^5$}


==> gt36.tex <==
\centering
\includegraphics{gt36.eps}
{\small $T^{36} \subset T^{12}$}


==> gt37.tex <==
\centering
\includegraphics{gt37.eps}
{\small $T^{37} \subset T^1$}


==> gt38.tex <==
\centering
\includegraphics{gt38.eps}
{\small $T^{38} \subset T^{19}$}


==> gt39.tex <==
\centering
\includegraphics{gt39.eps}
{\small $T^{39} \subset T^{19}$}


==> gt4.tex <==
\centering
\includegraphics{gt4.eps}
{\small $T^4$ }


==> gt40.tex <==
\centering
\includegraphics{gt40.eps}
{\small $T^{40} \subset T^5$}


==> gt41.tex <==
\centering
\includegraphics{gt41.eps}
{\small $T^{41} \subset T^{21}$}


==> gt42.tex <==
\centering
\includegraphics{gt42.eps}
{\small $T^{42} \subset T^{12}$}


==> gt43.tex <==
\centering
\includegraphics{gt43.eps}
{\small $T^{43} \subset T^{19}$}


==> gt44.tex <==
\centering
\includegraphics{gt44.eps}
{\small $T^{44} \subset T^{20}$}


==> gt45.tex <==
\centering
\includegraphics{gt45.eps}
{\small $T^{45} \subset T^{18}$}


==> gt46.tex <==
\centering
\includegraphics{gt46.eps}
{\small $T^{46} \subset T^5$}


==> gt47.tex <==
\centering
\includegraphics{gt47.eps}
{\small $T^{47} \subset T^{14}$}


==> gt48.tex <==
\centering
\includegraphics{gt48.eps}
{\small $T^{48} \subset T^{16}$}


==> gt49.tex <==
\centering
\includegraphics{gt49.eps}
{\small $T^{49} \subset T^{20}$}


==> gt5.tex <==
\centering
\includegraphics{gt5.eps}
{\small $T^5$}


==> gt50.tex <==
\centering
\includegraphics{gt50.eps}
{\small $T^{50} \subset T^{21}$}


==> gt51.tex <==
\centering
\includegraphics{gt51.eps}
{\small $T^{51} \subset T^{18}$}


==> gt52.tex <==
\centering
\includegraphics{gt52.eps}
{\small $T^{52} \subset T^{19}$}


==> gt53.tex <==
\centering
\includegraphics{gt53.eps}
{\small $T^{53} \subset T^{16}$}


==> gt54.tex <==
\centering
\includegraphics{gt54.eps}
{\small $T^{54} \subset T^{14}$}


==> gt55.tex <==
\centering
\includegraphics{gt55.eps}
{\small $T^{55} \subset T^{19}$}


==> gt56.tex <==
\centering
\includegraphics{gt56.eps}
{\small $T^{56} \subset T^{12}$}


==> gt57.tex <==
\centering
\includegraphics{gt57.eps}
{\small $T^{57} \subset T^{13}$}


==> gt58.tex <==
\centering
\includegraphics{gt58.eps}
{\small $T^{58} \subset T^{15}$}


==> gt59.tex <==
\centering
\includegraphics{gt59.eps}
{\small $T^{59} \subset T^{17}$}


==> gt6.tex <==
\centering
\includegraphics{gt6.eps}
{\small $T^6$ }


==> gt60.tex <==
\centering
\includegraphics{gt60.eps}
{\small $T^{60} \subset T^{21}$}


==> gt61.tex <==
\centering
\includegraphics{gt61.eps}
{\small $T^{61} \subset T^{14}$}


==> gt62.tex <==
\centering
\includegraphics{gt62.eps}
{\small $T^{62} \subset T^{14}$}


==> gt63.tex <==
\centering
\includegraphics{gt63.eps}
{\small $T^{63} \subset T^5$}


==> gt64.tex <==
\centering
\includegraphics{gt64.eps}
{\small $T^{64} \subset T^3$ }


==> gt65.tex <==
\centering
\includegraphics{gt65.eps}
{\small $T^{65} \subset T^5$}


==> gt66.tex <==
\centering
\includegraphics{gt66.eps}
{\small $T^{66} \subset T^{17}$}


==> gt67.tex <==
\centering
\includegraphics{gt67.eps}
{\small $T^{67} \subset T^{14}$}


==> gt68.tex <==
\centering
\includegraphics{gt68.eps}
{\small $T^{68} \subset T^{15}$}


==> gt7.tex <==
\centering
\includegraphics{gt7.eps}
{\small $T^7$ }


==> gt8.tex <==
\centering
\includegraphics{gt8.eps}
{\small $T^8$ }


==> gt9.tex <==
\centering
\includegraphics{gt9.eps}
{\small $T^9$ }


==> p1.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{f1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{f2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode*(-5,-9){2pt}{a1}
\cnode*(-5,9){2pt}{b1}
\cnode*(10,0){2pt}{c1}
\ncline{f1}{e1}
\ncline{f1}{d2}
\ncline{f1}{c1}
\ncline{e1}{d1}
\ncline{e1}{b1}
\ncline{e1}{c1}
\ncline{d1}{f2}
\ncline{d1}{b1}
\ncline{f2}{e2}
\ncline{f2}{a1}
\ncline{f2}{b1}
\ncline{e2}{d2}
\ncline{e2}{a1}
\ncline{d2}{a1}
\ncline{d2}{c1}
\ncline{a1}{b1}
\ncline{a1}{c1}
\ncline{b1}{c1}
\rput[b](0,-35){\small $P^1$}
\end{pspicture}


==> p2.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{b1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{b2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode*(-8,-13){2pt}{a1}
\cnode*(15,0){2pt}{f1}
\cnode*(0,0){2pt}{c1}
\cnode*(-8,13){2pt}{g1}
\ncline{b1}{e1}
\ncline{b1}{d2}
\ncline{b1}{f1}
\ncline{e1}{d1}
\ncline{e1}{f1}
\ncline{e1}{c1}
\ncline{e1}{g1}
\ncline{d1}{b2}
\ncline{d1}{g1}
\ncline{b2}{e2}
\ncline{b2}{a1}
\ncline{b2}{c1}
\ncline{b2}{g1}
\ncline{e2}{d2}
\ncline{e2}{a1}
\ncline{d2}{a1}
\ncline{d2}{f1}
\ncline{d2}{c1}
\ncline{a1}{c1}
\ncline{f1}{c1}
\ncline{c1}{g1}
\rput[b](0,-35){\small $P^2$}
\end{pspicture}


==> p3.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{f1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{f2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode(-5,-9){2pt}{a1}
\cnode(-5,9){2pt}{b1}
\cnode(10,0){2pt}{c1}
\ncline{f1}{e1}
\ncline{f1}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{f1}{c1}
\ncline{e1}{d1}
\ncline[linestyle=dotted,linewidth=1.3pt]{e1}{b1}
\ncline[linestyle=dotted,linewidth=1.3pt]{e1}{c1}
\ncline{d1}{f2}
\ncline[linestyle=dotted,linewidth=1.3pt]{d1}{b1}
\ncline{f2}{e2}
\ncline[linestyle=dotted,linewidth=1.3pt]{f2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{f2}{b1}
\ncline{e2}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{e2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{a1}{b1}
\ncline[linestyle=dotted,linewidth=1.3pt]{a1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{b1}{c1}
\rput[b](0,-35){\small $P^3$}
\end{pspicture}


==> p4.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{b1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{b2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode(-8,-13){2pt}{a1}
\cnode(15,0){2pt}{f1}
\cnode*(0,0){2pt}{c1}
\cnode(-8,13){2pt}{g1}
\ncline{b1}{e1}
\ncline{b1}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{b1}{f1}
\ncline{e1}{d1}
\ncline[linestyle=dotted,linewidth=1.3pt]{e1}{f1}
\ncline{e1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{e1}{g1}
\ncline{d1}{b2}
\ncline[linestyle=dotted,linewidth=1.3pt]{d1}{g1}
\ncline{b2}{e2}
\ncline[linestyle=dotted,linewidth=1.3pt]{b2}{a1}
\ncline{b2}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{b2}{g1}
\ncline{e2}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{e2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{f1}
\ncline{d2}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{a1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{f1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{c1}{g1}
\rput[b](0,-35){\small $P^4$}
\end{pspicture}


==> p5.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{b1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{b2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode(-8,-13){2pt}{a1}
\cnode*(15,0){2pt}{f1}
\cnode*(0,0){2pt}{c1}
\cnode(-8,13){2pt}{g1}
\ncline{b1}{e1}
\ncline{b1}{d2}
\ncline{b1}{f1}
\ncline{e1}{d1}
\ncline{e1}{f1}
\ncline{e1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{e1}{g1}
\ncline{d1}{b2}
\ncline[linestyle=dotted,linewidth=1.3pt]{d1}{g1}
\ncline{b2}{e2}
\ncline[linestyle=dotted,linewidth=1.3pt]{b2}{a1}
\ncline{b2}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{b2}{g1}
\ncline{e2}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{e2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{a1}
\ncline{d2}{f1}
\ncline{d2}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{a1}{c1}
\ncline{f1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{c1}{g1}
\rput[b](0,-35){\small $P^5$}
\end{pspicture}


==> p6.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{f1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{f2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode*(-5,-9){2pt}{a1}
\cnode*(-5,9){2pt}{b1}
\cnode(10,0){2pt}{c1}
\ncline{f1}{e1}
\ncline{f1}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{f1}{c1}
\ncline{e1}{d1}
\ncline{e1}{b1}
\ncline[linestyle=dotted,linewidth=1.3pt]{e1}{c1}
\ncline{d1}{f2}
\ncline{d1}{b1}
\ncline{f2}{e2}
\ncline{f2}{a1}
\ncline{f2}{b1}
\ncline{e2}{d2}
\ncline{e2}{a1}
\ncline{d2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{c1}
\ncline{a1}{b1}
\ncline[linestyle=dotted,linewidth=1.3pt]{a1}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{b1}{c1}
\rput[b](0,-35){\small $P^6$}
\end{pspicture}


==> p7.tex <==
\psset{unit=.0045\textwidth}
\begin{pspicture}(-33,-36)(33,36)
\cnode*(30,0){2pt}{b1}
\cnode*(15,26){2pt}{e1}
\cnode*(-15,26){2pt}{d1}
\cnode*(-30,0){2pt}{b2}
\cnode*(-15,-26){2pt}{e2}
\cnode*(15,-26){2pt}{d2}
\cnode(-8,-13){2pt}{a1}
\cnode*(15,0){2pt}{f1}
\cnode*(0,0){2pt}{c1}
\cnode*(-8,13){2pt}{g1}
\ncline{b1}{e1}
\ncline{b1}{d2}
\ncline{b1}{f1}
\ncline{e1}{d1}
\ncline{e1}{f1}
\ncline{e1}{c1}
\ncline{e1}{g1}
\ncline{d1}{b2}
\ncline{d1}{g1}
\ncline{b2}{e2}
\ncline[linestyle=dotted,linewidth=1.3pt]{b2}{a1}
\ncline{b2}{c1}
\ncline{b2}{g1}
\ncline{e2}{d2}
\ncline[linestyle=dotted,linewidth=1.3pt]{e2}{a1}
\ncline[linestyle=dotted,linewidth=1.3pt]{d2}{a1}
\ncline{d2}{f1}
\ncline{d2}{c1}
\ncline[linestyle=dotted,linewidth=1.3pt]{a1}{c1}
\ncline{f1}{c1}
\ncline{c1}{g1}
\rput[b](0,-35){\small $P^7$}
\end{pspicture}

